Decoupling Hierarchical Recurrent Neural Networks With Locally Computable Losses

Learning long-term dependencies is a key long-standing challenge of recurrent neural networks (RNNs). Hierarchical recurrent neural networks (HRNNs) have been considered a promising approach as long-term dependencies are resolved through shortcuts up and down the hierarchy. Yet, the memory requirements of Truncated Backpropagation Through Time (TBPTT) still prevent training them on very long sequences. In this paper, we empirically show that in (deep) HRNNs, propagating gradients back from higher to lower levels can be replaced by locally computable losses, without harming the learning capability of the network, over a wide range of tasks. This decoupling by local losses reduces the memory requirements of training by a factor exponential in the depth of the hierarchy in comparison to standard TBPTT.

==> figures/fig1.tex <==
\begin{tikzpicture}

    \def\w{2.2cm}
    \def\h{0.75cm}

    % input/output centers
    \node[rounded rectangle, minimum height=\h, minimum width=0.1cm] (XY0) at (0,0) {};
    \node[rounded rectangle, right=of XY0, minimum height=\h, minimum width=\w] (XY1) {};
    \node[rounded rectangle, right=of XY1, minimum height=\h, minimum width=\w] (XY2) {};
    \node[rounded rectangle, right=of XY2, minimum height=\h, minimum width=\w] (XY3) {};
    \node[rounded rectangle, right=of XY3, minimum height=\h, minimum width=\w] (XY4) {};
    \node[rounded rectangle, right=of XY4, minimum height=\h, minimum width=0.1cm] (XY5) {};
    
    % input
    \node[rounded rectangle, left= -1.3cm of XY1, minimum height=\h, minimum width=\w] (X1) {$x_t$};
    \node[rounded rectangle, left= -1.3cm of XY2, minimum height=\h, minimum width=\w] (X2) {$x_{t+k-1}$};
    \node[rounded rectangle, left= -1.3cm of XY3, minimum height=\h, minimum width=\w] (X3) {$x_{t+k}$};
    \node[rounded rectangle, left= -1.3cm of XY4, minimum height=\h, minimum width=\w] (X4) {$x_{t+2k-1}$};
    \node[rounded rectangle, left= -1.3cm of XY5, minimum height=\h, minimum width=0.1cm] (X5) {};
    
    % output
    \node[rounded rectangle, right= -1.3cm of XY1, minimum height=\h, minimum width=\w] (Y1) {$y_t$};
    \node[rounded rectangle, right= -1.3cm of XY2, minimum height=\h, minimum width=\w] (Y2) {$y_{t+k-1}$};
    \node[rounded rectangle, right= -1.3cm of XY3, minimum height=\h, minimum width=\w] (Y3) {$y_{t+k}$};
    \node[rounded rectangle, right= -1.3cm of XY4, minimum height=\h, minimum width=\w] (Y4) {$y_{t+2k-1}$};
    \node[rounded rectangle, right= -1.3cm of XY5, minimum height=\h, minimum width=0.1cm] (Y5) {};

    % lower RNN
    \node[rounded rectangle, above=of XY0, minimum height=\h, minimum width=0.1cm] (L0) {};
	\node[rounded rectangle, above=of XY1, draw, minimum height=\h, minimum width=\w] (L1) {$h^L_t$};
	\node[rounded rectangle, above=of XY2, draw, minimum height=\h, minimum width=\w] (L2) {$h^L_{t+k-1}$};
	\node[rounded rectangle, above=of XY3, draw, minimum height=\h, minimum width=\w] (L3) {$h^L_{t+k}$};
	\node[rounded rectangle, above=of XY4, draw, minimum height=\h, minimum width=\w] (L4) {$h^L_{t+2k-1}$};
	\node[rounded rectangle, above=of XY5, minimum height=\h, minimum width=0.1cm] (L5) {};
	
	% upper RNN
	\node[rounded rectangle, above=of L0, minimum height=\h, minimum width=0.1cm] (U0) {};
	\node[rounded rectangle, above=of L1, draw, minimum height=\h, minimum width=\w] (U1) {$h^U_{t}$};
	\node[rounded rectangle, above=of L2, minimum height=\h, minimum width=\w] (U2) {};
	\node[rounded rectangle, above=of L3, draw, minimum height=\h, minimum width=\w] (U3) {$h^U_{t+k}$};
	\node[rounded rectangle, above=of L4, minimum height=\h, minimum width=\w] (U4) {};
	\node[rounded rectangle, above=of L5, minimum height=\h, minimum width=0.1cm] (U5) {};
	
	% input to lower RNN
	\draw[-stealth] (X1) -- (X1|-L1.south);
	\draw[-stealth] (X2) -- (X2|-L2.south);
	\draw[-stealth] (X3) -- (X3|-L3.south);
	\draw[-stealth] (X4) -- (X4|-L4.south);
	
	% lower RNN to output
	\draw[-stealth] (Y1|-L1.south) -- (Y1);
	\draw[-stealth] (Y2|-L2.south) -- (Y2);
	\draw[-stealth] (Y3|-L3.south) -- (Y3);
	\draw[-stealth] (Y4|-L4.south) -- (Y4);

	% lower RNN to lower RNN
	\draw[-stealth] (L1) -- (L2) node[midway, fill=white] {$\ldots$};
	\draw[-stealth] (L3) -- (L4) node[midway, fill=white] {$\ldots$};

	% lower RNN to upper RNN
	\draw[-stealth, dotted] (L0) -- (U1);
	\draw[-stealth] (L2) -- (U3);
	\draw[-stealth, dotted] (L4) -- (U5);
	
	% upper RNN to lower RNN
	\draw[-stealth] (U1) -- (L1);
	\draw[-stealth] (U3) -- (L3);
	%\draw[-stealth] (U5) -- (L5);
	
	% upper RNN to upper RNN
	\draw[-stealth, dotted] (U0) -- (U1);
	\draw[-stealth] (U1) -- (U3);
	\draw[-stealth, dotted] (U3) -- (U5);

	
	%\node[rounded rectangle, right=of RNN, draw, minimum height=\h, minimum width=\w] (RNN2) {LSTM$_\rightarrow$};
	%\node[rounded rectangle, right=of RNN2, draw, minimum height=\h, minimum width=\w] (RNN3) {LSTM$_\rightarrow$};
			
	%\node[rounded rectangle, right= of RNN3, draw, minimum height=\h, minimum width=\w] (RNN4) {LSTM$_\rightarrow$};
	%\node[rounded rectangle, right=2em of RNN4] (RNN5) {$\dots$};
			
			
	%\node[rounded rectangle, above=of RNN4, draw, minimum height=\h, minimum width=\w] (R25) {LSTM$_\leftarrow$};
	%\node[rounded rectangle, left=of R25, minimum height=\h, minimum width=\w, draw] (R24) {LSTM$_\leftarrow$};
	%\node[rounded rectangle, left=of R24, draw, minimum height=\h, minimum width=\w] (R23) {LSTM$_\leftarrow$};
	%\node[rounded rectangle, left=of R23, draw, minimum height=\h, minimum width=\w] (R22) {LSTM$_\leftarrow$};
	%\node[rounded rectangle, left=2em of R22] (R21) {$\dots$};
	%\node[right=2em of R25] (Y20) {$\dots$};
			
	%\node[below=of RNN] (X1) {$\vec{x}_2$};
	%\node[below=of RNN2] (X2) {$\vec{x}_3$};
	%\node[below=of RNN3] (X3) {$\vec{x}_4$};
	%\node[below=of RNN4] (X4) {$\vec{x}_5$};
	%\node[above=of R25] (Y5) {$\vec{h}_5$};
	%\node[above=of R24] (Y4) {$\vec{h}_4$};
	%\node[above=of R23] (Y3) {$\vec{h}_3$};
	%\node[above=of R22] (Y2) {$\vec{h}_2$};
			
	%\draw[-stealth, thick] (X1) -- (RNN);
	%\draw[-stealth, thick] (X2) -- (RNN2);
	%\draw[-stealth, thick] (X3) -- (RNN3);
	%\draw[-stealth, thick] (X4) -- (RNN4);
	%\draw[-stealth, thick, densely dotted] (Y0) -- (RNN);
	%\draw[-stealth, thick] (RNN) -- node[above, pos=0.35] {$\vec{h}_2^\rightarrow$} (RNN2);
	%\draw[-stealth, thick] (RNN2) -- node[above, pos=0.35] {$\vec{h}_3^\rightarrow$} (RNN3);
	%\draw[-stealth, thick] (RNN3) -- node[above, pos=0.35] {$\vec{h}_4^\rightarrow$} (RNN4);
	%\draw[-stealth, densely dotted, thick] (RNN4) -- (RNN5);
	%\node[below=4em of Y0] (d) {\dots};
	%\node[below=4em of RNN5] (d) {\dots};
			
	%\path[-stealth, ultra thick, white] (X1) edge[bend left=45] (R22);
	%\path[-stealth, thick] (X1) edge[bend left=45] (R22);
	%\path[-stealth, ultra thick, white] (X2) edge[bend left=45] (R23);
	%\path[-stealth, thick] (X2) edge[bend left=45] (R23);
	%\path[-stealth, ultra thick, white] (X3) edge[bend left=45] (R24);
	%\path[-stealth, thick] (X3) edge[bend left=45] (R24);
	%\path[-stealth, ultra thick, white] (X4) edge[bend left=45] (R25);
	%\path[-stealth, thick] (X4) edge[bend left=45] (R25);
	%\draw[-stealth, densely dotted, thick] (Y20) -- (R25);
			
	%\draw[-stealth, thick] (R22) -- (Y2);
	%\draw[-stealth, thick] (R23) -- (Y3);
	%\draw[-stealth, thick] (R24) -- (Y4);
	%\draw[-stealth, thick] (R25) -- (Y5);
		
	%\draw[stealth-, densely dotted, thick] (R21) -- (R22);
	%\draw[stealth-, thick] (R22) -- node[above, pos=0.65] {$\vec{h}_3^\leftarrow$} (R23);
	%\draw[stealth-, thick] (R23) -- node[above, pos=0.65] {$\vec{h}_4^\leftarrow$} (R24);
	%\draw[stealth-, thick] (R24) -- node[above, pos=0.65] {$\vec{h}_5^\leftarrow$} (R25);
	%\draw[-stealth, densely dotted, thick] (Y20) -- (R25);	
			
	%\path[-stealth, ultra thick, white] (RNN) edge[bend right=45] (Y2);
	%\path[-stealth, thick] (RNN) edge[bend right=45] (Y2);
	%\path[-stealth, ultra thick, white] (RNN2) edge[bend right=45] (Y3);
	%\path[-stealth, thick] (RNN2) edge[bend right=45] (Y3);
	%\path[-stealth, ultra thick, white] (RNN3) edge[bend right=45] (Y4);
	%\path[-stealth, thick] (RNN3) edge[bend right=45] (Y4);
	%\path[-stealth, ultra thick, white] (RNN4) edge[bend right=45] (Y5);
	%\path[-stealth, thick] (RNN4) edge[bend right=45] (Y5);
			
\end{tikzpicture}

==> figures/fig2a.tex <==
\begin{tikzpicture}

    \def\w{2.2cm}
    \def\h{0.75cm}

    % lower RNN
    \node[rounded rectangle, minimum height=\h, minimum width=0.1cm] (L0) at (0,0) {};
	\node[rounded rectangle, right=of L0, draw, minimum height=\h, minimum width=\w] (L1) {$h^L_t$};
	\node[rounded rectangle, right=of L1, draw, minimum height=\h, minimum width=\w] (L2) {$h^L_{t+k-1}$};
	%\node[rounded rectangle, right=of L1, draw, minimum height=\h, minimum width=\w] (L2) {$h^L_{t+1}$};
	\node[rounded rectangle, right=of L2, draw, minimum height=\h, minimum width=\w] (L3) {$h^L_{t+k}$};
	\node[rounded rectangle, right=of L3, draw, minimum height=\h, minimum width=\w] (L4) {$h^L_{t+2k-1}$};
	%\node[rounded rectangle, right=of L3, draw, minimum height=\h, minimum width=\w] (L4) {$h^L_{t+k+1}$};
	\node[rounded rectangle, right=of L4, minimum height=\h, minimum width=0.1cm] (L5) {};
	
	% upper RNN
	\node[rounded rectangle, above=of L0, minimum height=\h, minimum width=0.1cm] (U0) {};
	\node[rounded rectangle, above=of L1, draw, minimum height=\h, minimum width=\w] (U1) {$h^U_{t}$};
	\node[rounded rectangle, above=of L2, minimum height=\h, minimum width=\w] (U2) {};
	\node[rounded rectangle, above=of L3, draw, minimum height=\h, minimum width=\w] (U3) {$h^U_{t+k}$};
	\node[rounded rectangle, above=of L4, minimum height=\h, minimum width=\w] (U4) {};
	\node[rounded rectangle, above=of L5, minimum height=\h, minimum width=0.1cm] (U5) {};

	% lower RNN to lower RNN
	\draw[stealth-] (L1) -- (L2) node[midway, fill=white] {$\ldots$};
	\draw[stealth-] (L3) -- (L4) node[midway, fill=white] {$\ldots$};

	% lower RNN to upper RNN
	\draw[stealth-, dotted] (L0) -- (U1);
	\draw[stealth-] (L2) -- (U3);
	\draw[stealth-, dotted] (L4) -- (U5);
	
	% upper RNN to lower RNN
	\draw[stealth-] (U1) -- (L1);
	\draw[stealth-] (U3) -- (L3);
	%\draw[stealth-] (U5) -- (L5);
	
	% upper RNN to upper RNN
	\draw[stealth-, dotted] (U0) -- (U1);
	\draw[stealth-] (U1) -- (U3);
	\draw[stealth-, dotted] (U3) -- (U5);
			
\end{tikzpicture}

==> figures/fig2b.tex <==
\begin{tikzpicture}

    \def\w{2.2cm}
    \def\h{0.75cm}

    % lower RNN
    \node[rounded rectangle, minimum height=\h, minimum width=0.1cm] (L0) at (0,0) {};
	\node[rounded rectangle, right=of L0, draw, minimum height=\h, minimum width=\w] (L1) {$h^L_t$};
	\node[rounded rectangle, right=of L1, draw, minimum height=\h, minimum width=\w] (L2) {$h^L_{t+k-1}$};
	%\node[rounded rectangle, right=of L1, draw, minimum height=\h, minimum width=\w] (L2) {$h^L_{t+1}$};
	\node[rounded rectangle, right=of L2, draw, minimum height=\h, minimum width=\w] (L3) {$h^L_{t+k}$};
	\node[rounded rectangle, right=of L3, draw, minimum height=\h, minimum width=\w] (L4) {$h^L_{t+2k-1}$};
	%\node[rounded rectangle, right=of L3, draw, minimum height=\h, minimum width=\w] (L4) {$h^L_{t+k+1}$};
	\node[rounded rectangle, right=of L4, minimum height=\h, minimum width=0.1cm] (L5) {};
	
	% upper RNN
	\node[rounded rectangle, above=of L0, minimum height=\h, minimum width=0.1cm] (U0) {};
	\node[rounded rectangle, above=of L1, draw, minimum height=\h, minimum width=\w] (U1) {$h^U_{t}$};
	\node[rounded rectangle, above=of L2, minimum height=\h, minimum width=\w] (U2) {};
	\node[rounded rectangle, above=of L3, draw, minimum height=\h, minimum width=\w] (U3) {$h^U_{t+k}$};
	\node[rounded rectangle, above=of L4, minimum height=\h, minimum width=\w] (U4) {};
	\node[rounded rectangle, above=of L5, minimum height=\h, minimum width=0.1cm] (U5) {};

	% lower RNN to lower RNN
	\draw[stealth-] (L1) -- (L2) node[midway, fill=white] {$\ldots$};
	\draw[stealth-] (L3) -- (L4) node[midway, fill=white] {$\ldots$};

	% lower RNN to upper RNN
	%\draw[stealth-, dotted] (L0) -- (U1);
	%\draw[stealth-] (L2) -- (U3);
	%\draw[stealth-, dotted] (L4) -- (U5);
	
	% upper RNN to lower RNN
	\draw[stealth-] (U1) -- (L1);
	\draw[stealth-] (U3) -- (L3);
	%\draw[stealth-] (U5) -- (L5);
	
	% upper RNN to upper RNN
	\draw[stealth-, dotted] (U0) -- (U1);
	\draw[stealth-] (U1) -- (U3);
	\draw[stealth-, dotted] (U3) -- (U5);
			
\end{tikzpicture}
